PRIME: Towards Verifiable Evidence-Grounded Reasoning in LLM Agents

LLM agents are used to check records against an organization's requirements, for example whether a vulnerability report is ready for investigation. Requirements often allow several ways to be met, such as a severity rating with a curator-reviewed advisory or a published advisory link. Agents fail by accepting a report after a required check has failed, or by settling for a weaker conclusion without trying another way that could still succeed. We introduce PRIME (Precommitted Rules for Inference from Minimal Evidence). Before checking, it fixes evidence routes specifying how each conclusion may be justified. A separate program records each check result and refuses any conclusion the results do not justify. It also points the agent to checks that could justify a stronger conclusion, or runs them itself. PRIME reports only conclusions authorized by its rules and ledger. With correct requirements, exact checks at known locations, and sufficient budget at stopping, completion reaches the strongest supported conclusion. On 480 public-record tasks, an agent shown the requirements reported unjustified conclusions on 26.7% of tasks, while PRIME reported none. Its directions and added checks raised the average score for justified conclusions from 30.1, with refusal alone, to the maximum of 59.2 out of 100.

==> sections/fig_overview.tex <==
\tikzset{
  fdoc/.pic={
    \draw[fill=white, line width=0.6pt, line join=round] (-0.2,-0.27) -- (-0.2,0.27) -- (0.09,0.27) -- (0.2,0.16) -- (0.2,-0.27) -- cycle;
    \draw[line width=0.6pt, line join=round] (0.09,0.27) -- (0.09,0.16) -- (0.2,0.16);
    \draw[line width=0.5pt] (-0.12,0.08) -- (0.12,0.08) (-0.12,-0.02) -- (0.12,-0.02) (-0.12,-0.12) -- (0.07,-0.12);
  },
  fwarn/.pic={
    \fill[red!75!black, rounded corners=0.4pt] (0,0.15) -- (0.17,-0.13) -- (-0.17,-0.13) -- cycle;
    \node[text=white, font=\bfseries\fontsize{6}{6}\selectfont, inner sep=0] at (0,-0.035) {!};
  },
  frobot/.pic={
    \draw[line width=0.6pt] (0,0.2) -- (0,0.29);
    \fill[blue!60!black] (0,0.31) circle (0.04);
    \fill[blue!60!black] (-0.3,-0.06) rectangle (-0.26,0.08) (0.26,-0.06) rectangle (0.3,0.08);
    \draw[fill=white, line width=0.6pt, rounded corners=2.5pt] (-0.26,-0.18) rectangle (0.26,0.2);
    \fill[blue!25!black, rounded corners=1.5pt] (-0.19,-0.11) rectangle (0.19,0.13);
    \fill[cyan!60] (-0.08,0.01) circle (0.04) (0.08,0.01) circle (0.04);
    \draw[fill=white, line width=0.6pt, rounded corners=2pt] (-0.18,-0.38) rectangle (0.18,-0.21);
  },
  fshield/.pic={
    \fill[blue!65!black] (0,0.24) .. controls (0.1,0.19) and (0.17,0.18) .. (0.2,0.18) -- (0.19,-0.03)
      .. controls (0.16,-0.16) and (0.06,-0.23) .. (0,-0.27) .. controls (-0.06,-0.23) and (-0.16,-0.16) .. (-0.19,-0.03)
      -- (-0.2,0.18) .. controls (-0.17,0.18) and (-0.1,0.19) .. cycle;
    \fill[blue!35] (0,0.18) .. controls (0.07,0.15) and (0.12,0.14) .. (0.14,0.14) -- (0.13,-0.02)
      .. controls (0.11,-0.12) and (0.04,-0.17) .. (0,-0.2) -- cycle;
  },
  fsearch/.pic={
    \draw[line width=0.8pt] (-0.04,0.04) circle (0.11);
    \draw[line width=1.3pt, line cap=round] (0.04,-0.04) -- (0.14,-0.14);
  },
  fglobe/.pic={
    \draw[line width=0.6pt] (0,0) circle (0.14) (0,0) ellipse (0.06 and 0.14) (-0.14,0) -- (0.14,0);
    \draw[line width=0.45pt] (-0.12,0.07) -- (0.12,0.07) (-0.12,-0.07) -- (0.12,-0.07);
  },
  fok/.pic={
    \fill[green!50!black] (0,0) circle (0.12);
    \draw[white, line width=1pt, line cap=round, line join=round] (-0.06,0.0) -- (-0.015,-0.045) -- (0.065,0.05);
  },
  ffail/.pic={
    \fill[red!70!black] (0,0) circle (0.12);
    \draw[white, line width=1pt, line cap=round] (-0.045,-0.045) -- (0.045,0.045) (-0.045,0.045) -- (0.045,-0.045);
  },
  fopen/.pic={\draw[fill=white, line width=0.8pt] (0,0) circle (0.11);},
  fnogo/.pic={\draw[red!70!black, line width=1.5pt] (0,0) circle (0.16) (-0.11,0.11) -- (0.11,-0.11);},
}
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\scriptsize,
  arr/.style={-{Stealth[length=4pt,width=3.5pt]}, line width=0.7pt, black!75},
  lab/.style={font=\scriptsize, align=center, inner sep=1pt},
  card/.style={draw=black!12, fill=white, rounded corners=2pt},
]
\draw[rounded corners=5pt, draw=blue!30, fill=blue!4] (0,0) rectangle (7.75,-7.5);
\node[anchor=west, font=\small\bfseries] at (0.15,-0.33) {(A) PRIME Overview};
\pic[scale=1.25] at (1.0,-1.1) {fdoc};
\pic at (1.28,-1.38) {fwarn};
\node[lab, anchor=north] at (1.0,-1.58) {{\footnotesize\bfseries Security}\\ {\footnotesize\bfseries Report}\\ (to be reviewed)};
\draw[arr] (1.55,-1.1) -- (2.4,-1.1);
\pic[scale=1.25] at (2.98,-1.1) {frobot};
\node[lab, anchor=north] at (2.98,-1.62) {{\footnotesize\bfseries LLM Agent}\\ proposes the next\\ check or conclusion};
\draw[rounded corners=4pt, dashed, draw=black!40, fill=white, line width=0.6pt] (4.3,-0.62) rectangle (7.6,-2.45);
\node[font=\footnotesize\bfseries] at (5.95,-0.9) {Tools for Checks};
\pic at (4.88,-1.36) {fsearch};
\pic[scale=0.8] at (5.95,-1.36) {fdoc};
\pic at (7.02,-1.36) {fglobe};
\node[lab, anchor=north] at (4.88,-1.66) {Read field};
\node[lab, anchor=north] at (5.95,-1.66) {Read text};
\node[lab, anchor=north] at (7.02,-1.66) {Look up\\ record};
\draw[rounded corners=4pt, draw=red!45, fill=red!3, line width=0.8pt] (3.0,-3.2) rectangle (7.6,-5.3);
\pic at (3.4,-3.53) {fshield};
\node[anchor=west, font=\footnotesize\bfseries] at (3.65,-3.53) {PRIME Runtime};
\node[anchor=north west, align=left, inner sep=0] at (3.18,-3.82) {%
  $\bullet$ Fixed review program (requirements)\\[1pt]
  $\bullet$ Evidence ledger (records check results)\\[1pt]
  $\bullet$ Guidance (useful remaining checks)\\[1pt]
  $\bullet$ Authorization (allowed conclusions)};
\draw[arr] (3.3,-2.66) -- (3.3,-3.2) node[midway, left, lab] {proposed\\ action};
\draw[arr] (4.0,-3.2) -- (4.0,-2.66) node[midway, right, lab] {feedback and\\ guidance};
\draw[arr] (6.2,-3.2) -- (6.2,-2.45) node[midway, left, lab] {runs\\ checks};
\draw[arr] (6.55,-2.45) -- (6.55,-3.2) node[midway, right, lab] {results};
\draw[arr] (5.3,-5.3) -- (5.3,-5.85);
\draw[rounded corners=4pt, draw=green!45!black, fill=green!8, line width=0.8pt] (3.0,-5.85) rectangle (7.6,-7.05);
\pic[scale=1.1] at (3.45,-6.45) {fdoc};
\pic[scale=0.95] at (3.66,-6.67) {fok};
\node[anchor=west, align=left] at (3.95,-6.45) {{\footnotesize\bfseries Authorized Answer}\\ supported by collected evidence};
\draw[rounded corners=3pt, dashed, draw=black!35, fill=white] (0.15,-3.35) rectangle (2.75,-7.38);
\node[anchor=west, font=\scriptsize\bfseries] at (0.25,-3.6) {Notation};
\node at (0.42,-3.98) {$c$};      \node[anchor=west, align=left] at (0.62,-3.98) {Candidate\\ conclusion};
\node at (0.42,-4.70) {$p$};      \node[anchor=west, align=left] at (0.62,-4.70) {Evidence route\\ (required check\\ outcomes)};
\pic at (0.42,-5.40) {fok};       \node[anchor=west] at (0.62,-5.40) {Check passed};
\pic at (0.42,-5.70) {ffail};     \node[anchor=west] at (0.62,-5.70) {Check failed};
\pic at (0.42,-6.00) {fopen};     \node[anchor=west] at (0.62,-6.00) {Not yet checked};
\fill[red!18, rounded corners=1pt] (0.27,-6.21) rectangle (0.57,-6.39); \node[anchor=west] at (0.62,-6.30) {Route blocked};
\fill[green!20, rounded corners=1pt] (0.27,-6.51) rectangle (0.57,-6.69); \node[anchor=west] at (0.62,-6.60) {Route still possible};
\draw[blue!60!black, dashed, -{Stealth[length=3pt]}, line width=0.6pt] (0.25,-6.98) -- (0.59,-6.98);
\node[anchor=west, align=left] at (0.62,-6.98) {Next check\\ recommended};
\draw[rounded corners=5pt, draw=orange!45, fill=orange!6] (8.0,0) rectangle (16.0,-7.5);
\node[anchor=west, font=\small\bfseries] at (8.15,-0.33) {(B) Worked Example: \textit{Reviewing a Security Report}};
\draw[rounded corners=4pt, draw=blue!30, fill=blue!6] (8.2,-0.62) rectangle (15.8,-1.42);
\pic at (8.52,-1.02) {fdoc};
\node[anchor=west, font=\footnotesize\bfseries] at (8.78,-1.02) {Target conclusion $c$:};
\draw[rounded corners=3pt, draw=orange!35, fill=orange!14] (11.75,-0.7) rectangle (15.68,-1.34);
\node[font=\scriptsize\bfseries, align=center] at (13.715,-1.02) {The report meets the\\ requirements for further review.};
\draw[rounded corners=4pt, draw=red!35, fill=red!6] (8.2,-1.57) rectangle (11.92,-4.97);
\node[anchor=west, font=\footnotesize\bfseries] at (8.3,-1.83) {Route $p_1$ (blocked)};
\draw[black!30, line width=0.6pt] (8.62,-2.37) -- (8.62,-3.57);
\draw[card] (8.85,-2.07) rectangle (11.8,-2.67); \pic at (8.62,-2.37) {fok};
\node[anchor=west, align=left] at (8.9,-2.37) {Vulnerability description\\ exists in the report};
\draw[card] (8.85,-2.77) rectangle (11.8,-3.17); \pic at (8.62,-2.97) {fok};
\node[anchor=west] at (8.9,-2.97) {Severity rating exists};
\draw[rounded corners=2pt, draw=red!25, fill=red!14] (8.85,-3.27) rectangle (11.8,-3.87); \pic at (8.62,-3.57) {ffail};
\node[anchor=west, align=left] at (8.9,-3.57) {Advisory reviewed\\ by a curator};
\draw[arr] (10.06,-3.89) -- (10.06,-4.15);
\draw[rounded corners=3pt, fill=red!18, draw=none] (8.35,-4.17) rectangle (11.77,-4.85);
\node[align=center] at (10.06,-4.51) {{\bfseries Route $p_1$ blocked}\\ (required check failed)};
\draw[rounded corners=4pt, draw=green!45!black!60, fill=green!6] (12.08,-1.57) rectangle (15.8,-4.97);
\node[anchor=west, font=\footnotesize\bfseries] at (12.18,-1.83) {Route $p_2$ (still possible)};
\draw[black!30, line width=0.6pt] (12.5,-2.37) -- (12.5,-3.67);
\draw[card] (12.73,-2.07) rectangle (15.68,-2.67); \pic at (12.5,-2.37) {fok};
\node[anchor=west, align=left] at (12.78,-2.37) {Vulnerability description\\ exists in the report};
\draw[card] (12.73,-2.77) rectangle (15.68,-3.37); \pic at (12.5,-3.07) {fopen};
\node[anchor=west, align=left] at (12.78,-3.07) {Reference is a published\\ advisory};
\draw[card] (12.73,-3.47) rectangle (15.68,-3.87); \pic at (12.5,-3.67) {fopen};
\node[anchor=west] at (12.78,-3.67) {Reference has a URL};
\draw[arr] (13.94,-3.89) -- (13.94,-4.15);
\draw[rounded corners=3pt, fill=green!20, draw=none] (12.23,-4.17) rectangle (15.65,-4.85);
\node[align=center] at (13.94,-4.51) {{\bfseries Route $p_2$ can still be used}\\ (not yet checked)};
\draw[rounded corners=4pt, dashed, draw=black!35, fill=white] (8.2,-5.12) rectangle (15.8,-7.38);
\draw[black!20] (10.7,-5.2) -- (10.7,-7.3) (13.05,-5.2) -- (13.05,-7.3);
\node[anchor=west, font=\scriptsize\bfseries] at (8.3,-5.37) {Current state};
\node[anchor=north west, align=left, inner sep=0] at (8.32,-5.6) {%
  $\bullet$ $p_1$ blocked (curator-\\ \phantom{$\bullet$} review check\\ \phantom{$\bullet$} failed)\\
  $\bullet$ $p_2$ possible but\\ \phantom{$\bullet$} incomplete};
\node[anchor=west, font=\scriptsize\bfseries] at (10.8,-5.37) {PRIME guidance};
\draw[blue!60!black, dashed, -{Stealth[length=3pt]}, line width=0.6pt] (10.8,-6.4) -- (11.1,-6.4);
\draw[rounded corners=3pt, draw=blue!35, fill=blue!10] (11.1,-5.62) rectangle (12.97,-7.2);
\node[align=center] at (12.035,-6.41) {\textbf{Check the}\\ \textbf{supporting}\\ \textbf{reference next}\\ (from route $p_2$)};
\node[anchor=west, font=\scriptsize\bfseries] at (13.15,-5.37) {Authorized conclusion};
\pic at (13.38,-6.41) {fnogo};
\draw[rounded corners=3pt, draw=red!30, fill=red!12] (13.62,-5.62) rectangle (15.72,-7.2);
\node[align=center] at (14.67,-6.41) {\textbf{Not yet allowed}\\ \textbf{to conclude} $c$\\ (not yet checked)};
\end{tikzpicture}

